Radio Resource Management for V2V Multihop Communication Considering Adjacent Channel Interference

This paper investigate joint scheduling and power control for V2V multicast allowing multihop communication. The effects of both co-channel interference and adjacent channel interference are considered. First, we solve the problem with the objective of maximizing the throughput and connectivity of vehicles in the network. Then extend the same problem formulation to include the objective of minimizing the latency and the average age of information (AoI), which is the age of the latest received message. In order to account for fairness, we also show the problem formulation to maximize the worst-case throughput and connectivity. All the problems are formulated as mixed Boolean linear programming problems, which allows computation of optimal solutions. Furthermore, we consider the error probability of a link failure in all the problem formulations and accommodate the probability requirements for satisfying a certain throughput/connectivity/latency/AoI. In order to support a large V2V network, a clustering algorithm is proposed whose computational complexity scale well with the network size. To handle the case of zero channel information at the scheduler, a multihop distributed scheduling scheme is proposed.

==> Drawings/acir_lambda.tex <==

%% ACIR Drawing
\tikzstyle{rArea} = [pattern=north east lines, draw=red,pattern color=red]
\tikzstyle{lStyle} = [dash dot,thick,black!50]


\begin{tikzpicture}
% Receiver
\begin{scope}[yshift=-4cm,scale = 1.2]{Receiver}

%% Draw axes
\draw[thick,->] (-.25,0) -- (5.5,0) node[anchor=north east]{Frequency slots};
\draw[thick,->] (0,-.25) -- (0,1.3);
\node[anchor=west,rotate=90] at (-.2cm,-0) {Rx Power};

%% Draw ACI, i.e., red area
\draw[rArea,xshift=0cm] (0,0) -- (0,0.3)  {[rounded corners] -- ++(20:1) -- ++(0.2,0.6) node(fp1){} --  ++(0.7,0) node(fp2){} --  ++(0.2,-0.6)}  --node(f1){} ++(-20:1.9);

%% Mark f'
\draw[lStyle,dash phase=40pt] (fp1) --  ++(0,-1.4) node[xshift=0.5cm,yshift=-0.1cm,black](){$f'$};
\draw[lStyle,dash phase=40pt] (fp2) --  ++(0,-1.4);

%% Mark f
\draw[lStyle,dash phase=40pt] ($(f1)+(-0.3,0.1)$) node(f1new){} --  ++(0,-0.6) node[xshift=0.35cm,yshift=-0.1cm,black](){$f$};
\draw[lStyle,dash phase=40pt] ($(f1new)+(0.65,-0.3)$) --  ++(0,-0.25);

%% Mark \lambda
\draw[lStyle,dash phase=40pt] (fp1) --  ++(2.8,0) node(lambdaTop){};
\draw[lStyle,dash phase=40pt] ($(f1new)+(0.2,-0.1)$) --  ++(1.1,0) node(lambdaBottom){};
\draw[lStyle,dash phase=40pt,<->] (lambdaTop) -- node[xshift=1.1cm, black](){$-\lambda_{|f'-f|}$(dB)} (lambdaBottom);

\end{scope}
\end{tikzpicture}

==> Drawings/carsOnStreet.tex <==
\newcommand{\scaleValueOfCar}{0.1}
\begin{tikzpicture}[
%% -Draw Car
carDrawing/.pic={ 
	\draw[scale=\scaleValueOfCar,color=black,very thin] (1.5,.5) -- ++(0,1.3) -- ++(1,0) --  ++(3,0) -- ++(1,-0.3) -- ++(0,-1) -- (1.5,.5) -- cycle;    	%% Bottom body, with "bottom left point" as starting point
	\draw[scale=\scaleValueOfCar,rounded corners=0.05ex,fill=white,very thin]  (2,1.8) -- ++(0.5,0.7) -- ++(1.8,0) -- ++(0.8,-0.7) -- cycle;			  %% Top body, with "bottom left point" as starting point
	\draw[scale=\scaleValueOfCar,very thin]  (3.7,1.8) -- (3.7,2.5);
	\draw[scale=\scaleValueOfCar,draw=black,fill=white!50,very thin] (2.75,.5) circle (.5);	%% white instead of gray
	\draw[scale=\scaleValueOfCar,draw=black,fill=white!50,very thin] (5.5,.5) circle (.5);
	\draw[scale=\scaleValueOfCar,draw=black,fill=white!80,very thin] (2.75,.5) circle (.4);
	\draw[scale=\scaleValueOfCar,draw=black,fill=white!80,very thin] (5.5,.5) circle (.4);
}]

%% Road lines
\draw[line width=0.1,color=black!50] (0,0.5cm)--(16cm,0.5cm);
\draw[line width=0.1,dashed,color=black!50] (0,0)--(16cm,0);
\draw[line width=0.1,color=black!50] (0,-0.5cm)--(16cm,-0.5cm);

%\draw[-LaTeX, line width=.0.5cm] (.5,-1) --++(3,0) node[pos=.2, above] {Car lane};
%\draw[-LaTeX, line width=.0.5cm, red] (.5,1)  --++(3,0) node[pos=.2, above] {Bus lane};


%% -Cluster c, c+1
%  Top line of road
\draw (1cm,0.1cm) node(VUEi){} pic[] {carDrawing};   
\draw (2cm,0.1cm) pic[] {carDrawing};  %% Cluster 'c' center here
\draw (3.8cm,0.1cm) node(VUEj){} pic[] {carDrawing};   
\draw (4.8cm,0.1cm) pic[] {carDrawing}; 
\draw (5.8cm,0.1cm) pic[] {carDrawing};   
\draw (6.5cm,0.1cm) pic[] {carDrawing}; %% Cluster 'c+1' center here
\draw (7.5cm,0.1cm) pic[] {carDrawing};   

\draw (8.5cm,0.1cm) pic[] {carDrawing};   
\draw (9.3cm,0.1cm) pic[] {carDrawing}; 
\draw (10.1cm,0.1cm) pic[] {carDrawing};   
\draw (11.1cm,0.1cm) pic[] {carDrawing}; 
\draw (11.9cm,0.1cm) pic[] {carDrawing};   
\draw (13cm,0.1cm) pic[] {carDrawing};
\draw (13.9cm,0.1cm) pic[] {carDrawing};   
\draw (15cm,0.1cm) pic[] {carDrawing};   

%  Bottom line of road
\draw (0.3cm,-0.4cm) pic[] {carDrawing};   
\draw (1.2cm,-0.4cm) pic[] {carDrawing};   
%\draw (1.9cm,-0.4cm) pic[] {carDrawing};   
\draw (3cm,-0.3cm) node(VUEkA){} pic[] {carDrawing};   
\draw (3.9cm,-0.4cm) pic[] {carDrawing};   
\draw (5.7cm,-0.4cm) pic[] {carDrawing};   
\draw (6.6cm,-0.4cm) pic[] {carDrawing};   
\draw (7.5cm,-0.4cm) pic[] {carDrawing};   

\draw (8.7cm,-0.4cm) pic[] {carDrawing};   
\draw (9.4cm,-0.4cm) pic[] {carDrawing}; 
\draw (10.4cm,-0.4cm) pic[] {carDrawing};   
\draw (11.9cm,-0.4cm) pic[] {carDrawing}; 
\draw (12.9cm,-0.4cm) pic[] {carDrawing};   
\draw (13.9cm,-0.4cm) pic[] {carDrawing};
\draw (15.1cm,-0.4cm) pic[] {carDrawing};   


%% -VUE i, j, k1 labeling
\draw[->,black]  ($(VUEi)+(-0.3cm,-1cm)$) node[black,below,xshift=-0.1cm]{VUE\,$i$} -- ($(VUEi)+(0.2cm,0cm)$);
%\draw[->,black]  ($(VUEkA)+(0.2cm,-0.6cm)$) node[black,below,xshift=0.1cm]{VUE\,$k_1$} -- ($(VUEkA)+(0.4cm,0cm)$);
\draw[->,black]  ($(VUEkA)+(0.2cm,-0.6cm)$) node[black,below,xshift=0.1cm]{VUE\,$j$} -- ($(VUEkA)+(0.4cm,0cm)$);
%\draw[->,black]  ($(VUEj)+(1.4cm,-1cm)$) node[black,below,xshift=0.2cm]{VUE\,$j$} -- ($(VUEj)+(0.6cm,0cm)$);

%% -Green Cluster drawing and labeling,
\coordinate (cluster1center) at (1.9cm,0cm);
\node[above,xshift=-0.1cm,yshift=1.2cm] at (cluster1center) {Group\,$(c,g)$};
\draw[color=green!50!black]  (cluster1center) ellipse (1cm and 0.5cm);
%\draw[color=green!50!black,dashed]  ($(cluster1center)+(0.5cm,0cm)$) ellipse (2.3cm and 0.7cm);
\draw[color=green!50!black,dashed]  (cluster1center) ellipse (2cm and 0.7cm);

\draw[->] ($(cluster1center)+(-1.1cm,0.7cm)$) node[above,xshift=0.1cm]{$\Ts^{(c,g)}$} -- ($(cluster1center)+(-0.8cm,0.3cm)$);
\draw[->] ($(cluster1center)+(-2.1cm,0.7cm)$) node[above,xshift=0.1cm]{$\Rs^{(c,g)}$} -- ($(cluster1center)+(-1.8cm,0.3cm)$);

%% -Blue Cluster drawing and labeling,
\coordinate (cluster1center) at (3.9cm,0cm);
\node[above,xshift=0.5cm,yshift=1.2cm] at (cluster1center) {Group\,$(c,g+1)$};
\draw[color=blue]  (cluster1center) ellipse (1cm and 0.5cm);
\draw[color=blue,dashed]  (cluster1center) ellipse (2cm and 0.7cm);

\draw[->] ($(cluster1center)+(1.1cm,0.7cm)$) node[above,xshift=0.1cm]{$\Ts^{(c,g+1)}$} -- ($(cluster1center)+(0.8cm,0.3cm)$);
\draw[->] ($(cluster1center)+(2.1cm,0.7cm)$) node[above,xshift=0.5cm]{$\Rs^{(c,g+1)}$} -- ($(cluster1center)+(1.8cm,0.3cm)$);

%% -Red Cluster drawing and labeling,
\coordinate (cluster2center) at (12cm,0cm);
\node[above,yshift=1.2cm] at (cluster2center) {Group\,$(c+1,g)$};
\draw[color=red] (cluster2center) ellipse (1cm and 0.5cm);
\draw[color=red,dashed]  (cluster2center) ellipse (2cm and 0.7cm);

\draw[->] ($(cluster2center)+(-1.1cm,0.7cm)$) node[above,xshift=0.5cm]{$\Ts^{(c+1,g)}$} -- ($(cluster2center)+(-0.8cm,0.3cm)$);
\draw[->] ($(cluster2center)+(-2cm,0.7cm)$) node[above,xshift=0.1cm]{$\Rs^{(c+1,g)}$} -- ($(cluster2center)+(-1.8cm,0.3cm)$);

\end{tikzpicture}

==> Drawings/vueDropping.tex <==



%% VUE Dropping Drawing
\begin{tikzpicture}[rec/.style={rounded corners,inner sep=10pt,draw}]
\node(VUEi) at (0,0) [rec]{VUE $i$} ;
\node(VUEj) at (4,0) [rec]{VUE $j$} ;
\node(VUEk) at (7,0) [rec]{VUE $k$} ;
%\draw[thick,dash dot] ($(VUEi.east)+(5pt,0)$) -- ($(VUEj.west)-(5pt,0)$);
%\draw[thick,dash dot] ($(VUEj.east)+(5pt,0)$) -- ($(VUEk.west)-(5pt,0)$);
\draw[bend left,->,color=green] (VUEi) to node[above,black]{Desired link} (VUEj);
\draw[bend right,->,color=red,thick] (VUEk) to node[above,black]{Interference link} (VUEj);
\draw[bend left,->,color=green] (VUEi) to node[below,black]{$H_{i,j}$} (VUEj);
%\draw[bend right,->,color=red,thick] (VUEk) to node[below,black]{$G^t_{k,i,j}$} (VUEj);		%% Printing of G^t_{k,i,j}
\end{tikzpicture}



